Translating Numerical Concepts for PDEs into Neural Architectures

We investigate what can be learned from translating numerical algorithms into neural networks. On the numerical side, we consider explicit, accelerated explicit, and implicit schemes for a general higher order nonlinear diffusion equation in 1D, as well as linear multigrid methods. On the neural network side, we identify corresponding concepts in terms of residual networks (ResNets), recurrent networks, and U-nets. These connections guarantee Euclidean stability of specific ResNets with a transposed convolution layer structure in each block. We present three numerical justifications for skip connections: as time discretisations in explicit schemes, as extrapolation mechanisms for accelerating those methods, and as recurrent connections in fixed point solvers for implicit schemes. Last but not least, we also motivate uncommon design choices such as nonmonotone activation functions. Our findings give a numerical perspective on the success of modern neural network architectures, and they provide design criteria for stable networks.

==> files/diffusion_block.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}}
  ]
  {
    |(input)|          % |[node type] (block name)|
    $\bm u^k$%         % expression within block (be careful withtrailing
                       % whitespace oustide math mode)
    \\[4.5ex]            % [distance to next row]
    |(fwd)|
    $\bm K \bm u^k$%
    \\[4.5ex]
    |(flux)|
    $\tau \, \bm\Phi\!\left(\bm K \bm u^k\right)$%
    \\[4.5ex]
    |(bwd)|
    $-\tau \, \bm K^\top \bm\Phi\!\left(\bm K \bm u^k\right)$%
    \\[2ex]
    |[operator] (add)|
    $+$%
    \\[2ex]
    |(output)|         
    $\bm u^{k+1}$%
    \\
  };

  % variables for shifts
    \def\nameshift{-1.8em}                    
    \def\skipconnshift{2.0}                     % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph
  

    \layername{input}{fwd}{convolution}{\nameshift}   
    \edge{input}{fwd}
    \edgelabel{$\bm K$}
    
    \layername{fwd}{flux}{activation}{\nameshift}      
    \edge{fwd}{flux}     
    \edgelabel{$\tau \bm\Phi(\cdot)$}           
                                              
    \layername{flux}{bwd}{convolution}{\nameshift}                             
    \edge{flux}{bwd}          
    \edgelabel{$-\bm K^\top$}                
  

    \node[left of=add, xshift=-4ex] {skip connection};
    \edge{bwd}{add}                             

    \edge{add}{output}
  
    \skipedge{input}{add}{\skipconnshift}   

  % manual input/output arrows
    \node[above of=input, yshift=-1ex] (TMP) {};
    \draw (TMP) -- (input);

    \node[below of=output, yshift=1ex] (TMP) {};
    \draw (output) -- (TMP);

  % frame box
    \node[left of=input, xshift=\nameshift-3.8em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=4em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);

  % rotated text
    \node [left of=flux, rotate=90, anchor=north, yshift=7em]
          {\textbf{Diffusion Block}};
\end{tikzpicture}

==> files/fsi_block.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}}
  ]
  {
    |(input)|          % |[node type] (block name)|
    $\bm u^{k + \frac{\ell - 1}{L}}$ % expression within block 
    \\[2ex]            % [distance to next row]
    |[summary] (diff1)|
    diffusion block%
    \\[4ex]
    |[operator] (add1)|
    $+$%
    \\[2ex]
    |(middle)|
    $\bm u^{k + \frac{\ell}{L}}$
    \\[2ex]
    |[summary] (diff2)|
    diffusion block%
    \\[4ex]
    |[operator] (add2)|
    $+$%
    \\[2ex]
    |(output)|
    $\bm u^{k + \frac{\ell + 1}{L}}$
    \\
  };

  % variables for shifts
    \def\nameshift{-1em}                    
    \def\skipconnshift{2.0}                     % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph
  
    \edge{input}{diff1}
    \edge{diff1}{add1}
    \edge{add1}{middle}
    \edge{middle}{diff2}
    \edge{diff2}{add2}
    \edge{add2}{output}
    
    \emptyskipedge{input}{add2}{\skipconnshift}
    \node[right of=add2, yshift=1.5ex] {$\cdot (1-\alpha_{\ell})$};
    \node[above of=add2, xshift=-2.5ex, yshift=-3.5ex] {$\cdot \alpha_{\ell}$};
    
    \node[right of=output, xshift=8ex, yshift=-6.2ex] (TMP) {} ;
    \draw[thin, dashed, black!65] (middle) -- +(2.1,0) -- (TMP);
    \node[thin, dashed, right of=add1, yshift=1.5ex, xshift=1ex] 
    {$\cdot (1-\alpha_{\ell-1})$};
    \node[thin, dashed, above of=add1, xshift=-3ex, yshift=-3.5ex] 
    {$\cdot \alpha_{\ell-1}$};
        
    \node[right of=input, xshift=8ex, yshift=6.2ex] (TMP) {} ;
    \draw[thin, dashed, black!65] (TMP) |- (add1);
    
    
    
  % manual input/output arrows
    \node[above of=input, yshift=-1ex] (TMP) {};
    \draw (TMP) -- (input);

    \node[below of=output, yshift=1ex] (TMP) {};
    \draw (output) -- (TMP);

  % frame box
    \node[left of=input, xshift=-3em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=4em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);

  % rotated text
    \node [left of=middle, rotate=90, anchor=north, yshift=4.5em]
          {\textbf{FSI Block}};
\end{tikzpicture}

==> files/multigrid2.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column sep=3mm,
    column 1/.style = {nodes={block}},
    column 2/.style = {nodes={block}},
    column 3/.style = {nodes={block}},
    column 4/.style = {nodes={block}},
    column 5/.style = {nodes={block}},
    column 6/.style = {nodes={block}},
    column 7/.style = {nodes={block}},
    column 8/.style = {nodes={block}},
  ]
  {
    % row 1 
        % col 1
        |(input)|          % |[node type] (block name)|
        $\bm x_0^h, \bm b^h, \cdot$%        
    % row 1
    &   % col 2
        |[summary] (solv1)|
        $\bm S^h_{\bm A}(\cdot)$%
    % row 1
    &   % col 3
        |(solv1out)|
        $\bm{\tilde x}^h, \bm b^h, \bm r^h$%
    % row 1
    &   % col 4
        %
        %
    % row 1
    &   % col 7
        |[operator] (add)|
        $+$%
    % row 1
    &   % col 9
        |(solv2in)|
        $\tilde{\bm{x}}_{\text{new}}^h, \bm b^h, 
        \cdot$%
    % row 1
    &   % col 9
        |[summary] (solv2)|
        $\bm S^h_{\bm A}(\cdot)$%
    % row 1
    &   % col 10
        |(output)|
        $\bm{\hat x}^h, \bm b^h, \bm{\hat{r}}^h$%
    \\[12ex]
    % row 2 
        % col 1
        %
        %
    % row 2
    &   % col 2
        %
        %
    % row 2
    &   % col 3
        |(down)|
        $\bm x_0^H, \bm b^H, \cdot$%
    % row 2
    &   % col 4
        |[summary] (downsolv)|
        $\bm S^H_{\bm A}(\cdot)$%
    % row 2
    &   % col 5
        |(downsolvout)|
        $\bm{\tilde x}^H, \bm b^H, \bm r^H$%
    % row 2
    &   % col 7
        %
        %
    % row 2
    &   % col 8
        %
        %
    % row 2
    &   % col 8
        %
        %
    \\
  };
  
  \edge{input}{solv1}
  \edge{solv1}{solv1out}
  \edge{solv1out}{add}
  \edge{add}{solv2in}
  \edge{solv2in}{solv2}
  \edge{solv2}{output}
  
  \edge{solv1out}{down}
  \edgelabelleft{$\begin{Bmatrix}
  \bm 0 & \bm 0 &\bm 0 \\
  \bm 0 & \bm 0 & \bm R^{h \rightarrow H} \\
  \cdot & \cdot &\cdot
  \end{Bmatrix}$}
  \edge{down}{downsolv}
  \edge{downsolv}{downsolvout}
  \edge{downsolvout}{add}
  \edgelabel{$\begin{Bmatrix}
    \bm P^{H \rightarrow h} & \bm 0 &\bm 0 \\
    \bm 0 & \bm 0 &\bm 0 \\
    \cdot & \cdot & \cdot
    \end{Bmatrix}$}

\end{tikzpicture}

==> files/unet.tex <==
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column sep=3mm,
    column 1/.style = {nodes={block}},
    column 2/.style = {nodes={block}},
    column 3/.style = {nodes={block}},
    column 4/.style = {nodes={block}},
    column 5/.style = {nodes={block}},
    column 6/.style = {nodes={block}},
    column 7/.style = {nodes={block}},
    column 8/.style = {nodes={block}}
  ]
  {
    % row 1 
        % col 1
        |(input)|          % |[node type] (block name)|
        $\bm f^h$%        
    % row 1
    &   % col 2
        |[summary] (conv1)|
        $\bm C_1^h(\cdot)$%
    % row 1
    &   % col 3
        |(conv1out)|
        $\bm{\tilde f}^h$%
    % row 1
    &   % col 4
        %
        %
    % row 1
    &   % col 5
        |[operator] (add)|
        $+$%
    % row 1
    &   % col 6
        |(conv2in)|
        $\bm{\tilde f}_{\text{new}}^h$%
    % row 1
    &   % col 7
        |[summary] (conv2)|
        $\bm C_2^h(\cdot)$%
    % row 1
    &   % col 8
        |(output)|
        $\bm{\hat{f}}^h$%
    \\[5ex]
    % row 2 
        % col 1
        %
        %
    % row 2
    &   % col 2
        %
        %
    % row 2
    &   % col 3
        |(down)|
        $\bm f^H$%
    % row 2
    &   % col 4
        |[summary] (downconv)|
        $\bm C^H(\cdot)$%
    % row 2
    &   % col 5
        |(downconvout)|
        $\bm{\tilde f}^H$%
    % row 2
    &   % col 6
        %
        %
    % row 2
    &   % col 7
        %
        %
    % row 2
    &   % col 8
        %
        %
    \\
  };
  
  \edge{input}{conv1}
  \edge{conv1}{conv1out}
  \edge{conv1out}{add}
  \edge{add}{conv2in}
  \edge{conv2in}{conv2}
  \edge{conv2}{output}
  
  \edge{conv1out}{down}
  \edgelabelleft{$\bm R^{h\rightarrow H}$}
  \edge{down}{downconv}
  \edge{downconv}{downconvout}
  \edge{downconvout}{add}
  \edgelabel{$\bm P^{H \rightarrow h}$}

\end{tikzpicture}
